Oblique transition in hypersonic double-wedge flow

We utilize resolvent and weakly nonlinear analyses in combination with direct numerical simulations (DNS) to identify mechanisms for oblique transition in a Mach 5 hypersonic flow over an adiabatic slender double-wedge. Even though the laminar separated flow is globally stable, resolvent analysis demonstrates significant amplification of unsteady external disturbances to the linearized flow equations. These disturbances are introduced upstream of the separation zone and they lead to the appearance of oblique waves further downstream. We demonstrate that large amplification of oblique waves arises from the growth of fluctuation shear stress due to streamline curvature of the laminar base flow in the separated shear layer. This is in contrast to the attached boundary layers, where no such mechanism exists. We also use a weakly nonlinear analysis to show that the resolvent operator associated with linearization around the laminar base flow governs the evolution of steady reattachment streaks that arise from quadratic interactions of unsteady oblique waves. These quadratic interactions generate vortical excitations in the reattaching shear layer which lead to the formation of streaks in the recirculation zone and their subsequent amplification, breakdown, and transition to turbulence downstream. Our analysis of the energy budget shows that deceleration of the base flow near reattachment is primarily responsible for amplification of steady streaks. Finally, we employ DNS to examine latter stages of transition to turbulence and demonstrate the predictive power of a weakly nonlinear input-output framework in uncovering triggering mechanisms for oblique transition in separated high-speed boundary layer flows.

==> figures/figure6b.tex <==
%_______________________________________________________________________________
%
%   tikz figure for block-diagrams in presentations and papers:
%
%   Mihailo Jovanovic, 02/20/2020
%  
%_______________________________________________________________________________
%
% TikZ styles for drawing
%
\input{figures/Tikz_common_styles}
%
\noindent
\begin{tikzpicture}[scale=1, auto, >=stealth']
      
     \node[block, minimum height = 1cm, top color=blue!20, bottom color=blue!20] (sys1) {$\begin{array}{c} \mbox{\tc{blue}{\bf transport equation for $E_s$}} \\[0.15cm]    
     \bar{u}_{s} \dfrac{\partial E_{s} }{\partial s} 
	\, + \, 
	2 \, ( \partial_s \bar{u}_{s} )
	E_{s} 
	\, = \,  
	- 
	2 \, ( \partial_n \bar{u}_{s} )
	{R}_{sn} \end{array}$};
     
     \node[block, minimum height = 1cm, top color=red!20, bottom color=red!20] (sys2) at ($(sys1.south) - (0cm,3cm)$) {$\begin{array}{c} \mbox{\tc{red}{\bf transport equation for ${R}_{s n}$}} \\[0.15cm] \bar{u}_{s} \dfrac{\partial {R}_{s n}}{\partial s} \, = \, 2 K_{c} E_{s} \end{array}$};
     
     \node[] (input-node) at ($(sys1.west) - (1cm,0)$) {}; 
     
     \node[] (output-node) at ($(sys1.east) + (2.3cm,0)$) {};
     
     \node[] (mid-node1) at ($(sys1.east) + (1cm,0cm)$) {}; 
     
     \node[] (mid-node2) at ($(input-node) - (0cm,3.7cm)$) {};
     
      \node[block, minimum height = 1.cm, top color=red!20, bottom color=red!20] (sys3) at ($(mid-node1) - (0cm,1.85cm)$) {$\begin{array}{c} \mbox{\tc{red}{\bf base flow}} \\[0.cm] \mbox{\tc{red}{\bf curvature}} \\[0.15cm] 2 K_c \end{array}$};
      
      \node[block, minimum height = 1.cm, top color=red!20, bottom color=red!20] (sys4) at ($(input-node.east) - (0cm,1.85cm)$) {$\begin{array}{c} \mbox{\tc{red}{\bf base flow}} \\[0.cm] \mbox{\tc{red}{\bf shear}} \\[0.15cm] - 2 \, ( \partial_n \bar{u}_{s} ) \end{array}$};

                     
%     \node[branch] (R1) at ($(sys1.east) + (1cm,0.0cm)$){};
     
%      \node[] (R2) at ($(sys1.west) - (2.5cm,0.7cm)$){};
%      
%      \node[] (R3) at ($(sys1.east) + (2.5cm,-0.7cm)$){};
     
    % now link the nodes
                    	
    \draw [line] (sys1.east) -- ($(sys1.east) + (1cm,0cm)$);
    
    % \draw [line] (sys2.west) -|  (input-node.east);
    
    \draw [connector] (input-node.east) --  (sys1.west);
    
    \draw [connector] ($(sys1.east) + (1cm,0cm)$) -- node [midway, above] {$E_s$} (output-node);
    
    % \draw [connector] (sys1.east) -- node [midway, above] {$\langle E_s \rangle$} (output-node);
    
    \draw [connector] ($(sys1.east) + (1cm,0cm)$) -- (sys3.north);
    
    \draw [connector] (sys3.south) |- (sys2.east);
    
    \draw [connector] (sys2.west) -| (sys4.south);
    
    \draw [line] (sys2.west) -- node [midway, above] {${R}_{sn}$} (mid-node2);
	
   \draw [line] (sys4.north) -|  (input-node.east);
   	
    % \draw [dashed] (R2) -- (R3);
                                       
\end{tikzpicture}
%_______________________________________________________________________________

